GT-PCA: Effective and Interpretable Dimensionality Reduction with General Transform-Invariant Principal Component Analysis

Data analysis often requires methods that are invariant with respect to specific transformations, such as rotations in case of images or shifts in case of images and time series. While principal component analysis (PCA) is a widely-used dimension reduction technique, it lacks robustness with respect to these transformations. Modern alternatives, such as autoencoders, can be invariant with respect to specific transformations but are generally not interpretable. We introduce General Transform-Invariant Principal Component Analysis (GT-PCA) as an effective and interpretable alternative to PCA and autoencoders. We propose a neural network that efficiently estimates the components and show that GT-PCA significantly outperforms alternative methods in experiments based on synthetic and real data.

==> architectures.tex <==
\frame{
\begin{tikzpicture}
		
	% Nodes
	\node[draw, fill=black!5!white, rounded corners=2] (input) {Inputs};
	\node[circle, draw] (diff1) [right=1.5cm of input] {-};
	\node[circle, draw] (diff2) [right=2cm of diff1] {-};
	\node[circle, draw] (diff3) [right=2cm of diff2] {-};
	\node[draw, fill=black!5!white, rounded corners=2] (pc1) [above=of diff1] {GT-PC Layer};
	\node[draw, fill=black!5!white, rounded corners=2] (pc2) [above=of diff2] {GT-PC Layer};
	\node[draw, fill=black!5!white, rounded corners=2] (pc3) [above=of diff3] {GT-PC Layer};
	
	
	
	% Arrows with text label
	\draw[-latex] (input.east) -- (diff1.west);
	\draw[-latex] (diff1.east) -- (diff2.west);
	\draw[-latex] (diff2.east) -- (diff3.west);
	
	\draw[-latex] (input.east) -- (pc1.west);
	\draw[-latex] (diff1.east) -- (pc2.west);
	\draw[-latex] (diff2.east) -- (pc3.west);
	
	\draw[-latex] (pc1.south) -- (diff1.north);
	\draw[-latex] (pc2.south) -- (diff2.north);
	\draw[-latex] (pc3.south) -- (diff3.north);
		
	\draw[-latex] (diff3.east) -- +(1.18,0)
	node[right]{...};
	\draw[-latex] (pc3.east) -- +(0.5,0)
	node[right]{...};
	
	\path (-0.8,-0.5) -- (8,2.05);
\end{tikzpicture}
}

